Inference-stage Adaptation-projection Strategy Adapts Diffusion Policy to Cross-manipulators Scenarios

Diffusion policies are powerful visuomotor models for robotic manipulation, yet they often fail to generalize to manipulators or end-effectors unseen during training and struggle to accommodate new task requirements at inference time. Addressing this typically requires costly data recollection and policy retraining for each new hardware or task configuration. To overcome this, we introduce an adaptation-projection strategy that enables a diffusion policy to perform zero-shot adaptation to novel manipulators and dynamic task settings, entirely at inference time and without any retraining. Our method first trains a diffusion policy in SE(3) space using demonstrations from a base manipulator. During online deployment, it projects the policy's generated trajectories to satisfy the kinematic and task-specific constraints imposed by the new hardware and objectives. Moreover, this projection dynamically adapts to physical differences (e.g., tool-center-point offsets, jaw widths) and task requirements (e.g., obstacle heights), ensuring robust and successful execution. We validate our approach on real-world pick-and-place, pushing, and pouring tasks across multiple manipulators, including the Franka Panda and Kuka iiwa 14, equipped with a diverse array of end-effectors like flexible grippers, Robotiq 2F/3F grippers, and various 3D-printed designs. Our results demonstrate consistently high success rates in these cross-manipulator scenarios, proving the effectiveness and practicality of our adaptation-projection strategy. The code will be released after peer review.

==> figure-exp-gripper-v2.tex <==
\def\gfigurew{1.95cm}
\def\gfigureh{1.3cm}
\def\graphw{8.5cm}
\def\gfigurehnew{2cm}
\def\gfigurewnew{2cm}
\def\gfigurewnewg{1.7cm}
\def\newgfigurewnewg{1.75cm}
\def\xshift{-0.05cm}
\tikzstyle{rec-mid} = [minimum height=6cm, minimum width=\graphw, rounded corners=0.4cm, draw=black, dashed]
\tikzstyle{rec-split} = [rectangle split, 
        rectangle split horizontal,
        rectangle split parts=4,
        rectangle split every empty part={},
        rectangle split empty part width=0.23*\graphw,
        text width=0.23*\graphw,text centered,
        draw=none,]
        
\begin{figure}[!t]
  \centering
  \captionsetup{singlelinecheck=off}
    \begin{tikzpicture}
        \node(border)[minimum height=4.9cm, minimum width=\graphw, draw=none, dashed] at (0,0){};

        
        \node(gripper1)[rec-mid,rec-split,minimum height=2.43cm, rounded corners=0.1cm,anchor=south, draw=none] at (border.south){g5 \nodepart{two} g6 \nodepart{three} g7 \nodepart{four} g8};
        
        \node(gripper2)[rec-mid,rec-split,minimum height=2.43cm, rounded corners=0.1cm, draw=none, anchor=north] at (border.north){g1 \nodepart{two} g2 \nodepart{three} g3 \nodepart{four} };

        
        \draw[rounded corners=0.1cm, black, dashed,line width=0.8pt] (gripper1.south west) rectangle (gripper2.north east);
        \draw[black, dashed,line width=0.8pt] (gripper2.south west) -- (gripper2.south east);
        \draw[dashed,draw=black,line width=0.8pt] (gripper2.three split north) -- (gripper1.three split south) (gripper2.two split north) -- (gripper1.two split south) 
        (gripper2.one split north) -- (gripper1.one split south);
        
        \node[inner sep=1pt,anchor=south](img-flexible)at($(gripper2.one south)-(0,0)$) {\includegraphics[width=\gfigurewnew]{figure/rm-flexible-adjust-rm.jpg}};
        \draw[stealth-stealth, draw=red,line width=0.8pt] ($(img-flexible.south)+(0,0.1)$) -- (img-flexible.north)node[above](flexible-arrow){};
        \draw[stealth-stealth, draw=blue,line width=0.8pt] ($(flexible-arrow.north)+(-0.4,-0.5)$) -- ($(flexible-arrow.north)+(0.4,-0.5)$)node(flexiblew)[midway,below=0.2cm,inner sep=1pt,fill=white]{\footnotesize \textcolor{blue}{W:8}};
        \node(flexibleh)[anchor=center,text centered,align=center, red] at ($(flexible-arrow.center)+(0,-0.05)$){\footnotesize H:20};

        
        \node[inner sep=1pt,anchor=south](img-long)at($(gripper2.two south)+(0,0)$){\includegraphics[width=\gfigurewnew]{figure/rm-long.jpg}};
        \draw[stealth-stealth, draw=red,line width=0.8pt] ($(img-long.south)+(0,0.1)$) -- (img-long.north)node[above](long-arrow){};
        \draw[stealth-stealth, draw=blue,line width=0.8pt] ($(long-arrow.north)+(-0.5,-0.5)$) -- ($(long-arrow.north)+(0.5,-0.5)$)node(longw)[midway,below=0.2cm,inner sep=1pt,fill=white]{\footnotesize \textcolor{blue}{W:11.5}};
        \node(longh)[inner sep=1pt, anchor=west,text centered,align=center, fill=white] at ($(img-long.south)+(0,0.5)$){\footnotesize \textcolor{red}{H:23.5}};

        
        \node[inner sep=1pt,anchor=south](img-short1)at($(gripper2.three south)+(0,0)$){\includegraphics[width=\gfigurewnew]{figure/rm-short1.jpg}};
        \draw[stealth-stealth, draw=red,line width=0.8pt] ($(img-short1.south)+(0,0.1)$) -- (img-short1.north)node[above](short1-arrow){};
        \draw[stealth-stealth, draw=blue,line width=0.8pt] ($(short1-arrow.north)+(-0.4,-0.5)$) -- ($(short1-arrow.north)+(0.4,-0.5)$)node(short1w)[midway,below=0.2cm,inner sep=1pt,fill=white]{\footnotesize \textcolor{blue}{W:8.5}};
        \node(short1h)[anchor=center,text centered,align=center, red] at ($(short1-arrow.center)+(0,0.0)$){\footnotesize H:17.5};

        
        \node[inner sep=1pt,anchor=south](img-short2)at($(gripper1.one south)-(0,0)$){\includegraphics[width=\gfigurewnew]{figure/rm-short2.jpg}};
        \draw[stealth-stealth, draw=red,line width=0.8pt] ($(img-short2.south)+(0,0.1)$) -- (img-short2.north) node[above](short2-arrow){};
        \draw[stealth-stealth, draw=blue,line width=0.8pt] ($(short2-arrow.north)+(-0.5,-0.5)$) -- ($(short2-arrow.north)+(0.5,-0.5)$)node(short2w)[midway,below=0.2cm,inner sep=1pt,fill=white]{\footnotesize \textcolor{blue}{W:10}};
        \node(short2h)[anchor=center,text centered,align=center, red] at ($(short2-arrow.center)+(0,0.0)$){\footnotesize H:18};

        
        \node[inner sep=1pt,anchor=south](img-short3)at($(gripper1.two south)+(0,0)$){\includegraphics[width=\gfigurewnew]{figure/rm-short3.jpg}};
        \draw[stealth-stealth, draw=red,line width=0.8pt] ($(img-short3.south)+(0,0.1)$) -- (img-short3.north)node[above](short3-arrow){};
        \draw[stealth-stealth, draw=blue,line width=0.8pt] ($(short3-arrow.north)+(-0.35,-0.5)$) -- ($(short3-arrow.north)+(0.35,-0.5)$)node(short3w)[midway,below=0.2cm,inner sep=1pt,fill=white]{\footnotesize \textcolor{blue}{W:7.5}};
        \node(short3h)[anchor=center,text centered,align=center, red] at ($(short3-arrow.center)+(0,0.0)$){\footnotesize H:16};

        
        \node[inner sep=1pt,anchor=south](img-robotiq)at($(gripper1.three south)+(0,0)$){\includegraphics[width=\gfigurewnewg]{figure/rm-robotiq.jpg}};
        \draw[stealth-stealth, draw=red,line width=0.8pt] ($(img-robotiq.south)+(0,0)$) -- (img-robotiq.north)node[above](robotiq-arrow){};
        \draw[stealth-stealth, draw=blue,line width=0.8pt] ($(robotiq-arrow.north)+(-0.4,-0.5)$) -- ($(robotiq-arrow.north)+(0.4,-0.5)$) node(robotiqw)[midway,below=0.2cm,inner sep=1pt,fill=white]{\footnotesize \textcolor{blue}{W:8.5}};
        \node(robotiqh2)[anchor=center,text centered,align=center, red] at ($(robotiq-arrow.center)+(0,0.0)$){\footnotesize H:16};

        %%%% Robotiq 3F Gripper
        \node[inner sep=1pt,anchor=south](img-robotiq-3f)at($(gripper1.four south)+(0,0)$){\includegraphics[width=\newgfigurewnewg]{figure/rm-3f-gripper.jpg}};
        \draw[stealth-stealth, draw=red,line width=0.8pt] ($(img-robotiq-3f.south)+(0,0)$) -- (img-robotiq-3f.north)node[above](robotiq-3f-arrow){};
        \draw[stealth-stealth, draw=blue,line width=0.8pt] ($(robotiq-3f-arrow.north)+(-0.6,-0.5)$) -- ($(robotiq-3f-arrow.north)+(0.7,-0.5)$) node(robotiq-3fw)[midway,below=0.2cm,inner sep=1pt,fill=white]{\footnotesize \textcolor{blue}{W:12}};
        \node(robotiq-3fh2)[anchor=center,text centered,align=center, red] at ($(robotiq-3f-arrow.center)+(0,0.0)$){\footnotesize H:26};

        \node[anchor=center, text centered, align=center, font=\footnotesize] at (gripper2.three split-|robotiq-3fh2.north) {\textcolor{red}{\textbf{H: Height}} \\ \textcolor{blue}{\textbf{W: Width}} \\ (Unit: cm)};
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%% gripper note
        \node(t1)[color=red,anchor=north west] at (gripper2.north west){$\mathbb{G}_0$};
        \draw[line width=1pt,draw=none,fill=cyan!30!white] (t1.center) circle (7pt);
        \node[color=black] at (t1.center){$\mathbb{G}_0$};
        
        \node(t2)[color=red,anchor=west] at (gripper2.one split|-t1.west){$\mathbb{G}_1$};
        \draw[line width=1pt,draw=none,fill=cyan!30!white] (t2.center) circle (7pt);
        \node[color=black] at (t2.center){$\mathbb{G}_1$};
        
        \node(t3)[color=red,anchor=west] at (gripper2.two split|-t2.west){$\mathbb{G}_2$};
        \draw[line width=1pt,draw=none,fill=cyan!30!white] (t3.center) circle (7pt);
        \node[color=black] at (t3.center){$\mathbb{G}_2$};
        
        \node(t4)[color=red,anchor=north west] at (gripper1.north west){$\mathbb{G}_3$};
        \draw[line width=1pt,draw=none,fill=cyan!30!white] (t4.center) circle (7pt);
        \node[color=black] at (t4.center){$\mathbb{G}_3$};
        
        \node(t5)[color=red,anchor=west] at (gripper1.one split|-t4.west){$\mathbb{G}_4$};
        \draw[line width=1pt,draw=none,fill=cyan!30!white] (t5.center) circle (7pt);
        \node[color=black] at (t5.center){$\mathbb{G}_4$};
        
        \node(t6)[color=red,anchor=west] at (gripper1.two split|-t5.west){$\mathbb{G}_5$};
        \draw[line width=1pt,draw=none,fill=cyan!30!white] (t6.center) circle (7pt);
        \node[color=black] at (t6.center){$\mathbb{G}_5$};

        \node(t7)[color=red,anchor=west] at ($(gripper1.three split|-t5.west)+(0,-1.85)$){$\mathbb{G}_6$};
        \draw[line width=1pt,draw=none,fill=cyan!30!white] (t7.center) circle (7pt);
        \node[color=black] at (t7.center){$\mathbb{G}_6$};

    \end{tikzpicture}
    \caption{Gripper variants of different dimensions.}
    \label{fig:grippers}
    \vspace{-1.2em}
\end{figure}

==> figure-exp-horizon-pour.tex <==
\def\figgaps{0.3cm}
\def\yfiggap{1.3cm}
\def\heightg{1.6cm}
\begin{figure}[t]
    \centering
    
    \begin{subfigure}{0.48\textwidth}
        \begin{tikzpicture}
            \node(border)[minimum height=1.6cm, minimum width=8cm, draw=white, dashed] at (0,0){};


            \node[inner sep=0pt,anchor=west, draw=white](fig1) at (border.west){\includegraphics[width=0.26\textwidth]{figure/horizon-pour/franka-2f-pouring-stationary_1_0-rm.jpg}};
            \node[inner sep=0pt,anchor=north, draw=white](fig2) at ($(border.north|-fig1.north)+(0,0)$){\includegraphics[width=0.26\textwidth]{figure/horizon-pour/franka-2f-pouring-stationary_1_1-rm.jpg}};
            \node[inner sep=0pt,anchor=east, draw=white](fig3) at ($(border.east)$){\includegraphics[width=0.26\textwidth]{figure/horizon-pour/franka-2f-pouring-stationary_1_2-rm.jpg}};

            \node[inner sep=0pt,anchor=north, draw=white](fig4) at ($(fig1.south)+(0,-0.1)$){\includegraphics[width=0.26\textwidth]{figure/horizon-pour/franka-2f-pouring-stationary_1_3-rm.jpg}};
            \node[inner sep=0pt,anchor=north, draw=white](fig5) at ($(fig2.north|-fig4.north)+(0,0)$){\includegraphics[width=0.26\textwidth]{figure/horizon-pour/franka-2f-pouring-stationary_1_4-rm.jpg}};
            \node[inner sep=0pt,anchor=north, draw=white](fig6) at ($(fig3.north|-fig5.north)+(0,0)$){\includegraphics[width=0.26\textwidth]{figure/horizon-pour/franka-2f-pouring-stationary_1_5-rm.jpg}};

            \node(t1)[color=red,anchor=south east] at (fig1.south east){1};
            \node(t2)[color=red,anchor=south east] at (fig2.south east){2};
            \node(t3)[color=red,anchor=south east] at (fig3.south east){3};
            \node(t4)[color=red,anchor=south east] at (fig4.south east){4};
            \node(t5)[color=red,anchor=south east] at (fig5.south east){5};
            \node(t6)[color=red,anchor=south east] at (fig6.south east){6};
            \draw[line width=1pt,draw=none,fill=cyan!30!white] (t1.center) circle (5.5pt);
            \draw[line width=1pt,draw=none,fill=cyan!30!white] (t2.center) circle (5.5pt);
            \draw[line width=1pt,draw=none,fill=cyan!30!white] (t3.center) circle (5.5pt);
            \draw[line width=1pt,draw=none,fill=cyan!30!white] (t4.center) circle (5.5pt);
            \draw[line width=1pt,draw=none,fill=cyan!30!white] (t5.center) circle (5.5pt);
            \draw[line width=1pt,draw=none,fill=cyan!30!white] (t6.center) circle (5.5pt);
            \node[color=forestgreen] at (t1.center){1};
            \node[color=forestgreen] at (t2.center){2};
            \node[color=forestgreen] at (t3.center){3};
            \node[color=forestgreen] at (t4.center){4};
            \node[color=forestgreen] at (t5.center){5};
            \node[color=forestgreen] at (t6.center){6};

            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, SpringGreen] ($(fig1.east)$) --  (fig2.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, SpringGreen] ($(fig2.east)$) --  (fig3.west);

            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, SpringGreen] ($(fig4.east)$) --  (fig5.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, SpringGreen] ($(fig5.east)$) --  (fig6.west);
        \end{tikzpicture}
        \caption{Pouring with Franka + Robotiq 2F-85 (Base manipulator).}
    \end{subfigure}


    \begin{subfigure}{0.48\textwidth}
        \begin{tikzpicture}
            \node(border)[minimum height=1.6cm, minimum width=8cm, draw=white, dashed] at (0,0){};
            \node[inner sep=0pt,anchor=west, draw=white](fig1) at (border.west){\includegraphics[width=0.26\textwidth]{figure/horizon-pour/kuka-3f-pouring-stationary_2_0-rm.jpg}};
            \node[inner sep=0pt,anchor=north, draw=white](fig2) at ($(border.north|-fig1.north)+(0,0)$){\includegraphics[width=0.26\textwidth]{figure/horizon-pour/kuka-3f-pouring-stationary_2_1-rm.jpg}};
            \node[inner sep=0pt,anchor=east, draw=white](fig3) at ($(border.east)$){\includegraphics[width=0.26\textwidth]{figure/horizon-pour/kuka-3f-pouring-stationary_2_2-rm.jpg}};

            \node[inner sep=0pt,anchor=north, draw=white](fig4) at ($(fig1.south)+(0,-0.1)$){\includegraphics[width=0.26\textwidth]{figure/horizon-pour/kuka-3f-pouring-stationary_2_3-rm.jpg}};
            \node[inner sep=0pt,anchor=north, draw=white](fig5) at ($(fig2.north|-fig4.north)+(0,0)$){\includegraphics[width=0.26\textwidth]{figure/horizon-pour/kuka-3f-pouring-stationary_2_4-rm.jpg}};
            \node[inner sep=0pt,anchor=north, draw=white](fig6) at ($(fig3.north|-fig5.north)+(0,0)$){\includegraphics[width=0.26\textwidth]{figure/horizon-pour/kuka-3f-pouring-stationary_2_5-rm.jpg}};

            \node(t1)[color=red,anchor=south east] at (fig1.south east){1};
            \node(t2)[color=red,anchor=south east] at (fig2.south east){2};
            \node(t3)[color=red,anchor=south east] at (fig3.south east){3};
            \node(t4)[color=red,anchor=south east] at (fig4.south east){4};
            \node(t5)[color=red,anchor=south east] at (fig5.south east){5};
            \node(t6)[color=red,anchor=south east] at (fig6.south east){6};
            \draw[line width=1pt,draw=none,fill=cyan!30!white] (t1.center) circle (5.5pt);
            \draw[line width=1pt,draw=none,fill=cyan!30!white] (t2.center) circle (5.5pt);
            \draw[line width=1pt,draw=none,fill=cyan!30!white] (t3.center) circle (5.5pt);
            \draw[line width=1pt,draw=none,fill=cyan!30!white] (t4.center) circle (5.5pt);
            \draw[line width=1pt,draw=none,fill=cyan!30!white] (t5.center) circle (5.5pt);
            \draw[line width=1pt,draw=none,fill=cyan!30!white] (t6.center) circle (5.5pt);
            \node[color=red] at (t1.center){1};
            \node[color=red] at (t2.center){2};
            \node[color=red] at (t3.center){3};
            \node[color=red] at (t4.center){4};
            \node[color=red] at (t5.center){5};
            \node[color=red] at (t6.center){6};

            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, YellowOrange] ($(fig1.east)$) --  (fig2.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, YellowOrange] ($(fig2.east)$) --  (fig3.west);

            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, YellowOrange] ($(fig4.east)$) --  (fig5.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, YellowOrange] ($(fig5.east)$) --  (fig6.west);
        \end{tikzpicture}
        \caption{Pouring with Kuka + Robotiq 3F (\textcolor{red}{New manipulator}).}
    \end{subfigure}

\caption{Rollout of pouring task with different manipulators.}
\label{fig:pouring_rollout}
\vspace{-1em}
\end{figure} 

==> figure-exp-horizon-small.tex <==
\def\figgap{0.65cm}
\def\yfiggap{1.3cm}
\def\heightg{1.6cm}
\begin{figure}[!t]
    \centering

    
    \begin{subfigure}{0.49\textwidth}
        \begin{tikzpicture}
            \node(border)[minimum height=1.6cm, minimum width=8.5cm, draw=white, dashed] at (0,0){};
            \node[inner sep=0pt,anchor=west, draw=white](fig1)at (border.west){\includegraphics[width=.28\textwidth,height=\heightg]{figure/horizon/robotiq-banana_2_1.jpg}};

            \node[inner sep=0pt, anchor=west, yshift=0cm, draw=white](fig2) at ($(fig1.east)+(\figgap,0)$){\includegraphics[width=.28\textwidth,height=\heightg]{figure/horizon/robotiq-banana_2_31.jpg}};

            \node[inner sep=0pt, anchor=west, draw=white](fig3) at ($(fig2.east)+(\figgap,0)$){\includegraphics[width=.28\textwidth,height=\heightg]{figure/horizon/robotiq-banana_2_65.jpg}};

            
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, SpringGreen] ($(fig1.east)$) --  (fig2.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, SpringGreen] ($(fig2.east)$) --  (fig3.west);

        \end{tikzpicture}
        \caption{Picking and placing \textcolor{Red}{an unseen banana} with Franka + Robotiq 2F-85 gripper $\mathbb{G}_5$ (Base manipulator + New task requirements).}
    \end{subfigure}


    \begin{subfigure}{0.49\textwidth}
        \begin{tikzpicture}
            \node(border)[minimum height=1.6cm, minimum width=8.5cm, draw=white, dashed] at (0,0){};

            \node[inner sep=0pt,anchor=west, draw=white](fig1) at (border.west){\includegraphics[width=.28\textwidth,height=\heightg]{figure/horizon/robotiq3f-higher-platform_1-Photoroom.jpg}};

            \node[inner sep=0pt,anchor=west, draw=white](fig2) at ($(fig1.east)+(\figgap,0)$){\includegraphics[width=.28\textwidth,height=\heightg]{figure/horizon/robotiq3f-higher-platform_3-Photoroom.jpg}};

            \node[inner sep=0pt,anchor=west, draw=white](fig3) at ($(fig2.east)+(\figgap,0)$){\includegraphics[width=.28\textwidth,height=\heightg]{figure/horizon/robotiq3f-higher-platform_6-Photoroom.jpg}};

            
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, YellowOrange] ($(fig1.east)$) --  (fig2.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, YellowOrange] ($(fig2.east)$) --  (fig3.west);

        \end{tikzpicture}
        \caption{Picking \textcolor{black}{a block} with \textcolor{Red}{Kuka + Robotiq 3F Gripper $\mathbb{G}_6$} and placing it on \textcolor{Red}{a higher platform (22 cm)} (New manipulator).}
    \end{subfigure}

\caption{The rollout of our method for solving the pick-and-place task with unseen gripper and objects.}
\label{fig:tracking_rollout}
\vspace{-1.3em}
\end{figure} 

==> figure-gmap-v2.tex <==
\def\figurew{2cm}
\def\figureh{1.7cm}
\def\heightgap{0.3cm}
\def\heightgapp{0.5cm}
\def\widthgap{0.05cm}
\begin{figure}[!t]
  \centering
  \captionsetup{singlelinecheck=off}
    \begin{tikzpicture}
        \node(border)[minimum height=4.9cm, minimum width=8.5cm, draw=none, dashed] at (0,0){};
        \node(box1)[minimum height=4.9cm, minimum width=4.25cm, draw=none, dashed,anchor=west] at (border.west){};
        \node(box2)[minimum height=4.9cm, minimum width=4.25cm, draw=none, dashed,anchor=east] at (border.east){};
        
        %%%% realsense
        \node[inner sep=0pt,anchor=north west](rs-ori) at ($(box1.north west)+(\widthgap,-\heightgap)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-rgb0.169.jpg}};
        \node[inner sep=0pt,anchor=north east](rs-depth) at ($(box1.north east)+(-\widthgap,-\heightgap)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-depth0.169.jpg}};
        \node[inner sep=0pt,anchor=north west](rs-gmap1) at ($(box2.north west)+(\widthgap,-\heightgap)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-certainty_map0.169.jpg}};
        \node[inner sep=0pt,anchor=north east](rs-gmap2) at ($(box2.north east)+(-\widthgap,-\heightgap)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-certainty_map_star0.169.jpg}};
        
        \node(ori)[black,anchor=south]at($(rs-ori.north)+(0,-0.1)$){Original img};
        \node[black]at(ori.west-|rs-depth.north){Depth img};
        \node[black]at(ori.west-|rs-gmap1.north){$\mathcal{G}_{\text{prob}}$};
        \node[black]at(ori.west-|rs-gmap2.north){$\mathcal{G}^*_{\text{prob}}$};
        \node[black,anchor=north]at(box2.west|-rs-gmap1.south){(a) \textcolor{red}{gripper:} {flexible}, \textcolor{cyan}{EE height:} {18cm}, \textcolor{Salmon}{object:} {block}};
        

        
        %%%% robotiq banana
        \node[inner sep=0pt,anchor=south west](iqb-ori) at ($(box1.south west)+(\widthgap,\heightgapp)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-rgblow_banana.jpg}};
        \node[inner sep=0pt,anchor=south east](iqb-depth) at ($(box1.south east)+(-\widthgap,\heightgapp)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-depthlow_banana.jpg}};
        \node[inner sep=0pt,anchor=south west](iqb-gmap1) at ($(box2.south west)+(\widthgap,\heightgapp)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-certainty_maplow_banana.jpg}};
        \node[inner sep=0pt,anchor=south east](iqb-gmap2) at ($(box2.south east)+(-\widthgap,\heightgapp)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-certainty_map_starlow_banana.jpg}};
        \node[black,anchor=north]at(box2.west|-iqb-gmap1.south){(b) \textcolor{red}{gripper:} {Robotiq-2f}, \textcolor{cyan}{EE height:} {14cm}, \textcolor{Salmon}{object:} {banana}};

        
    \end{tikzpicture}
    \caption{The gripper-agnostic grasping knowledge. Dynamic changes in robot pose and gripper variants cause changes in visual observations, including RGB-D images and object grasp probabilities, $\mathcal{G}^*_{\text{prob}}$ provides stable visual information.}
    \label{fig:gmap}
    \vspace{-1.4em}
\end{figure} 

==> figure-pour-gripper-v2.tex <==

\def\imgGap{0.3cm}
\def\axisLength{1cm}
\def\radius{0.7cm}
\def\drawLineWidth{1.5pt}
\def\drawLineWidthTheta{1.2pt}
\begin{figure}[!t]
  \centering
  \captionsetup{singlelinecheck=off}
    \begin{tikzpicture}
        \node(border)[minimum height=2.5cm, minimum width=8.5cm, draw=none, dashed] at (0,0){};


        %%%%%%%%%%%%%%%%%%%%%%%%
        %%% franka pour before (cup)
        \node[inner sep=0pt,anchor=west](franka-before)at($(border.west)+(0.1,0)$) {\includegraphics[width=0.22\linewidth]{figure/figure1/pour-before-franka-Photoroom.jpg}};
        \draw[draw=red, line width=\drawLineWidth, fill=red] ($(franka-before.center)+(-0.3,-0.2)$) circle (0.08cm) node(base1){};
        \draw[draw=green, line width=\drawLineWidth, -stealth] (base1.center) -- ++ (\axisLength,0) node[above,color=green]{y};
        \draw[draw=blue, line width=\drawLineWidth, -stealth] (base1.center) -- ++ (0.,\axisLength) node[inner sep=2pt, above,fill=white]{\textcolor{blue}{z}};
        \draw[draw=pink, line width=\drawLineWidth, fill=pink] ($(base1.center)+(0,-0.65)$) circle (0.08cm) node[below=0.3cm](tcp){\footnotesize TCP};
        \draw[draw=none, fill=gray!25, rounded corners=0.2cm] ($(tcp.north west)+(-0.3,0)$) rectangle ++ (2,-0.8) node[midway,above](rect0){};
        \node[anchor=north](tcp-text) at ($(rect0.north)+(0,0.15)$) {\footnotesize TCP base};
        \node[anchor=north](ee-text) at ($(tcp-text.south)+(0,0.05)$) {\footnotesize EE base};
        \draw[draw=red, line width=\drawLineWidth, fill=red] ($(ee-text.west)+(-0.15,0)$) circle (0.08cm) node(c1){};
        \draw[draw=pink, line width=\drawLineWidth, fill=pink] ($(c1.center|-tcp-text.west)$) circle (0.08cm);
        

  


        \draw[draw=red, line width=\drawLineWidth, fill=red] ($(base1.center)$) circle (0.08cm);

        %%%%%%%%%%%%%%%%%%%%%%%%
        %%% franka pour after (cup)
        \node[inner sep=0pt,anchor=west](franka-after)at($(franka-before.east)+(0.,0)$) {\includegraphics[width=0.22\linewidth]{figure/figure1/pour-after-franka-Photoroom.jpg}};

        \node[inner sep=0pt,anchor=south, rotate=15](water1)at($(franka-after.south)+(0.35,0.43)$) {\includegraphics[width=0.07\linewidth]{figure/figure1/water1.png}};

        \draw[draw=red, line width=\drawLineWidth, fill=red] ($(franka-after.center)+(-0.3,-0.2)$) circle (0.08cm) node(base2){};
        \draw[draw=green, line width=\drawLineWidth, -stealth] (base2.center) -- ++ (\axisLength,0);
        \draw[draw=blue, line width=\drawLineWidth, -stealth] (base2.center) -- ++ (0.,\axisLength);
        
        %%% theta-x arc
        \draw[draw=none, line width=\drawLineWidthTheta]($(base2.center)+(0,\radius)$) arc (90:55:\radius) node[inner sep=1.5pt, right, fill=white]{\textcolor{cyan}{$\theta_x$}};
        \draw[draw=none, fill=cyan, line width=\drawLineWidthTheta] (base2.center) -- ++ (0,\radius) -- ($(base2.center)+(0,\radius)$) arc (90:55:\radius) -- cycle;
        

        % theta-x line
        \draw[draw=yellow, line width=\drawLineWidthTheta] ($(base2.center)$) -- ++ (0.9,1.3) ($(base2.center)$) -- ++(-0.415,-0.6);
        \draw [cyan,decorate,decoration={brace, amplitude=1.5mm, mirror},line width=\drawLineWidthTheta] ($(base2.center)+(-0.1,-0.02)$) -- ++ (-0.36,-0.55) node[midway,above=0.25cm,left,inner sep=5pt]{$d_{1}$};

        \draw[draw=green, line width=\drawLineWidth, -stealth] (base2.center) -- ++ (\axisLength,0) node[below,color=green]{y};
        \draw[draw=blue, line width=\drawLineWidth, -stealth] (base2.center) -- ++ (0.,\axisLength) node[inner sep=2pt, above,fill=white]{\textcolor{blue}{z}};
        \draw[draw=blue, line width=\drawLineWidth] (base2.center) -- ++ (0,-0.6);

        %%%% l1
        \draw[draw=red, line width=\drawLineWidthTheta] ($(base2.center)+(0.,-0.6)$) -- ($(base2.center)+(-0.415,-0.6)$) node[left=0.05cm,inner sep=1pt,fill=white]{\textcolor{red}{$l_1$}}; %node[midway,below,inner sep=1pt,fill=white]{\textcolor{red}{$l_1$}};


        \draw[draw=red, line width=\drawLineWidth, fill=red] ($(base2.center)$) circle (0.08cm);

        %%%%%%%%%%%%%%%%%%%%%%%%
        %%% kuka pour before %%%
        \node[inner sep=0pt,anchor=west](kuka-before)at($(franka-after.east)+(0.,0)$) {\includegraphics[width=0.26\linewidth]{figure/figure1/pour-before-kuka-Photoroom.jpg}};

        \node[inner sep=0pt,anchor=south](water2)at($(kuka-before.south)+(0.,-0.02)$) {\includegraphics[width=0.07\linewidth]{figure/figure1/water2.png}};
        %%% base
        \draw[draw=red, line width=\drawLineWidth, fill=red] ($(kuka-before.center)+(0.1,-0.2)$) circle (0.08cm) node(base3){};

        %%% theta-x arc
        \draw[draw=none, line width=\drawLineWidthTheta]($(base3.center)+(0,\radius)$) arc (90:55:\radius) node[inner sep=1.5pt, right, fill=white]{\textcolor{cyan}{$\theta_x$}};
        \draw[draw=cyan, fill=cyan, line width=\drawLineWidthTheta] (base3.center) -- ++ (0,\radius) -- ($(base3.center)+(0,\radius)$) arc (90:56:\radius) -- cycle;
        % theta-x line

        \draw[draw=pink, line width=\drawLineWidthTheta] ($(base3.center)$) -- ++ (0.9,1.3) ($(base3.center)$) -- ++(-0.97,-1.4);
        

        % x-y axes
        \draw[draw=green, line width=\drawLineWidth, -stealth] (base3.center) -- ++ (\axisLength,0) node[below,color=green]{y};
        \draw[draw=blue, line width=\drawLineWidth, -stealth] (base3.center) -- ++ (0.,\axisLength) node[inner sep=2pt, above,fill=white]{\textcolor{blue}{z}};
        \draw[draw=blue, line width=\drawLineWidth] (base3.center) -- ++ (0,-1.4);
        \draw[draw=red, line width=\drawLineWidthTheta] ($(base3.center)+(0.,-1.4)$) -- ($(base3.center)+(-0.97,-1.4)$) node[left=0.1cm,inner sep=1pt,fill=white]{\textcolor{red}{$l_2$}};
        \draw [cyan,decorate,decoration={brace, amplitude=1.5mm, mirror},line width=\drawLineWidthTheta] ($(base3.center)+(-0.1,0)$) -- ($(base3.center)+(-1.06,-1.37)$) node[midway,above=0.25cm,left,inner sep=5pt]{\textcolor{cyan}{$d_{2}$}};

        \draw[draw=red, line width=\drawLineWidth, fill=red] ($(base3.center)$) circle (0.08cm);

        %%%%%%%%%%%%%%%%%%%%%%%%
        %%% kuka pour after %%%
        \node[inner sep=0pt,anchor=west](kuka-after)at($(kuka-before.east)+(0.08,0)$) {\includegraphics[width=0.26\linewidth]{figure/figure1/pour-after-kuka-Photoroom.jpg}};
        \node[inner sep=0pt,anchor=south](water1)at($(kuka-after.south)+(0.4,0.44)$) {\includegraphics[width=0.07\linewidth]{figure/figure1/water3.png}};


        \draw[draw=red, line width=\drawLineWidth, fill=red] ($(kuka-after.center)+(0.11,0.36)$) circle (0.08cm) node(base4){};
        \draw[draw=green, line width=\drawLineWidth, -stealth] (base4.center) -- ++ (\axisLength,0);
        \draw[draw=blue, line width=\drawLineWidth, -stealth] (base4.center) -- ++ (0.,\axisLength);

        %%% theta-x arc
        \draw[draw=none, line width=\drawLineWidthTheta]($(base4.center)+(0,\radius)$) arc (90:72:\radius) node[inner sep=1.5pt, right, fill=white]{\textcolor{SpringGreen}{$\theta^*_x$}};
        \draw[draw=none, fill=SpringGreen, line width=\drawLineWidthTheta] (base4.center) -- ++ (0,\radius) -- ($(base4.center)+(0,\radius)$) arc (90:72:\radius) -- cycle;
        % theta-x line
        \draw[draw=pink, line width=\drawLineWidthTheta] ($(base4.center)$) -- ++ (0.46,1.3) ($(base4.center)$) -- ++(-0.53,-1.5);
        % \draw[draw=pink, line width=\drawLineWidthTheta] ($(base4.center)+(0.46,1.3)$) -- ($(base4.center)+(-0.3,-0.85)$);
        \draw [cyan,decorate,decoration={brace, amplitude=1.5mm, mirror},line width=\drawLineWidthTheta] ($(base4.center)+(-0.1,0)$) -- ($(base4.center)+(-0.62,-1.5)$) node[midway,above=0.2cm,left,inner sep=7pt]{\textcolor{cyan}{$d_{2}$}};

        \draw[draw=green, line width=\drawLineWidth, -stealth] (base4.center) -- ++ (\axisLength,0) node[below,color=green]{y};
        \draw[draw=blue, line width=\drawLineWidth, -stealth] (base4.center) -- ++ (0.,\axisLength) node[inner sep=2pt, above,fill=white]{\textcolor{blue}{z}};
        \draw[draw=blue, line width=\drawLineWidth] (base4.center) -- ++ (0,-1.5);
        \draw[draw=red, line width=\drawLineWidthTheta] ($(base4.center)+(0.,-1.5)$) -- ($(base4.center)+(-0.53,-1.5)$) node[midway,below,inner sep=2pt]{\textcolor{red}{$l^*_2$}};


        \draw[draw=red, line width=\drawLineWidth, fill=red] ($(base4.center)$) circle (0.08cm);

        \node[anchor=north east,fill=white] at (franka-before.north east) {\footnotesize \textcolor{black}{(a)}};
        \node[anchor=north east,fill=white] at (franka-after.north east) {\footnotesize \textcolor{black}{(b)}};
        \node[anchor=north east,fill=white] at (kuka-before.north east) {\footnotesize \textcolor{black}{(c)}};
        \node[anchor=north east,fill=white] at (kuka-after.north east) {\footnotesize \textcolor{black}{(d)}};


    \end{tikzpicture}
    \caption{Adapt robot pose for new manipulator configurations. Base (Franka + Gripper $\mathbb{G}_5$), new (Kuka + Gripper $\mathbb{G}_6$).}
    \label{fig:pour-grippers}
    \vspace{-1.2em}
\end{figure} 

==> framework-figure2-v2.tex <==
\def\policywidth{5cm}
\def\shorthorizon{0.42*\policywidth}
\def\heightgap{0.6cm}
\def\figurew{1.95cm}
\def\figureh{1.65cm}
\def\gfigurew{1.95cm}
\def\gfigureh{1.3cm}
\def\gfigurehbig{1.5cm}
\def\figureww{1.5cm}

\tikzstyle{background-color}=[fill=yellow!5!white]
\tikzstyle{rec-mid} = [minimum height=6cm, minimum width=6cm, rounded corners=0.4cm, draw=black, dashed]
\tikzstyle{rec-split} = [rectangle split, 
        rectangle split horizontal,
        rectangle split parts=3,
        rectangle split every empty part={},
        rectangle split empty part width=1.75cm,
        text width=1.75cm,text centered,
        draw=none,]

\tikzstyle{rec-split-gripper} = [rectangle split, 
        rectangle split horizontal,
        rectangle split parts=4,
        rectangle split every empty part={},
        rectangle split empty part width=1.29cm,
        text width=1.29cm,text centered,
        draw=none,]
        
\tikzstyle{token} = [rectangle, rounded corners=2pt, text centered, draw=black,line width=1pt, minimum height=0.6cm, minimum width=0.88cm]

\tikzstyle{seq-split} = [rectangle split, 
        rectangle split horizontal,
        rectangle split parts=3,
        rectangle split every empty part={},
        rectangle split empty part width=0.3*\shorthorizon,
        text width=0.3*\shorthorizon,text centered,
        draw=none,]

\tikzstyle{long-sequence} = [minimum width=\policywidth,minimum height=0.7cm,draw=none]
\tikzstyle{short-sequence} = [minimum width=\shorthorizon,minimum height=0.65cm,draw=none]

\tikzstyle{short-sequence-two} = [minimum width=0.67*\shorthorizon,minimum height=0.65cm,draw=none]
\tikzstyle{seq-split-two} = [rectangle split, 
        rectangle split horizontal,
        rectangle split parts=2,
        rectangle split every empty part={},
        rectangle split empty part width=0.3*\shorthorizon,
        text width=0.3*\shorthorizon,text centered,
        draw=none,]

\begin{figure*}[t]
  \centering
  \captionsetup{singlelinecheck=off}
    \begin{tikzpicture}
        \node(border)[minimum height=6cm, minimum width=17.6cm, draw=none, dashed] at (0,0){};
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node(obs)[rec-mid, draw=none, fill=cyan!5, anchor=north west] at (border.north west){};
        \node(state)[rec-mid,rec-split,minimum height=1.8cm,rounded corners=0.2cm, anchor=north west,fill=cyan!5, 
        ] at (obs.north west){ robot pose\\$\mathcal{S}_{\text{rob}}$ \nodepart{two} pointcloud\\$\mathcal{S}_{\text{sce}}$ \nodepart{three} kinect \\$\mathcal{G}^*_{\text{prob}}$};
        \draw[densely dashed,draw=gray,line width=1pt] (state.two split north) -- (state.two split south)
        (state.one split north) -- (state.one split south);
        
        %%%%%%%%%%% figure
        \node[inner sep=0pt,anchor=center](pc) at (state.center){\includegraphics[width=\figurew,height=\figureh]{figure/rgb_rs-small.png}};
        \node[inner sep=0pt,anchor=west](pose)at($(pc.east)+(0.05,0)$){\includegraphics[width=\figurew,height=\figureh]{figure/pc_rs-small.jpg}};
        \node[inner sep=0pt,anchor=east](kuka)at($(pc.west)+(-0.05,0)$){\includegraphics[width=\figurew,height=\figureh]{figure/robotiq-3f-lower-platform-frame0-Photoroom.jpg}};
        \node[black,anchor=north west] at (pose.north west){$\mathcal{S}^{ }_{\text{sce}}$};
        \node[white,anchor=north west] at (pc.north west){$\mathcal{S}^{base}_{\text{rob}}$};
        \node[black,anchor=south east] at (kuka.south east){$\mathcal{S}^{new}_{\text{rob}}$};
        
        %%%%%%%%%% gripper
        \node(gripper1)[rec-mid,rec-split-gripper,minimum height=1.3cm, rounded corners=0.1cm,anchor=south west, draw=none,rectangle split part fill={white!10,white!10,white!10}] at (obs.south west){4 \nodepart{two} 5 \nodepart{three} 6};
        
        
        \node(gripper2)[rec-mid,rec-split-gripper,minimum height=1.3cm, rounded corners=0.1cm, draw=none, anchor=south,rectangle split part fill={white!10,white!10,white!10},] at (gripper1.north){1 \nodepart{two} 2 \nodepart{three} 3};
        
        
        %%%%%%%%%%%%% gripper images
        \node[inner sep=1pt,anchor=east](img-flexible)at($(gripper2.one split)+(-0.,0)$){\includegraphics[height=\gfigureh]{figure/rm-flexible1.jpg}};
        
        \node[inner sep=1pt,anchor=east](img-long)at($(gripper2.two split)+(-0.,0)$){\includegraphics[height=\gfigureh]{figure/rm-long1.jpg}};
        
        \node[inner sep=1pt,anchor=east](img-short1)at($(gripper2.three split)+(-0.,0)$){\includegraphics[height=\gfigureh]{figure/rm-short1-1.jpg}};
        
        \node[inner sep=1pt,anchor=east](img-short2)at($(gripper1.one split)+(-0.,0)$){\includegraphics[height=\gfigureh]{figure/rm-short2-1.jpg}};
        
        \node[inner sep=1pt,anchor=east](img-short3)at($(gripper1.two split)+(-0.,0)$){\includegraphics[height=\gfigureh]{figure/rm-short3-1.jpg}};
        
        \node[inner sep=1pt,anchor=east](img-robotiq)at($(gripper1.three split)+(-0.,0)$){\includegraphics[height=\gfigureh]{figure/rm-robotiq1.jpg}};

        \node[inner sep=1pt,anchor=south](img-robotiq3f)at($(gripper1.four south)+(0,0)$){\includegraphics[width=\gfigureh]{figure/rm-3f-gripper.jpg}};
        
        \draw[dashed,draw=black,line width=1pt] (gripper2.two split north) -- (gripper2.two split south)
        (gripper2.one split north) -- (gripper2.one split south);
        \draw[dashed,draw=black,line width=1pt] (gripper2.south west) -- (gripper2.three split south);

        
        \draw[dashed,draw=black,line width=1pt] (gripper1.two split north) -- (gripper1.two split south);
        \draw[dashed,draw=black,line width=1pt] (gripper1.three split north) -- (gripper1.three split south) 
        (gripper1.one split north) -- (gripper1.one split south);
        \draw[dashed,draw=black,line width=1pt] (gripper2.north west) rectangle (gripper1.south east);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node(policy)[rec-mid, draw=none, minimum width=\policywidth, background-color, anchor=west] at ($(obs.east)+(0.5,0)$){};

        
        %%%% observation sequence
        \node(obs-seq)[long-sequence, anchor=north] at ($(policy.north)-(0,0.4)$){};
        \draw[draw=black,-stealth,line width=1pt] ($(obs-seq.north west)+(0.1,0)$) -- ($(obs-seq.north east)-(0.1,0)$) 
        ($(obs-seq.south west)+(0.1,0)$) -- ($(obs-seq.south east)-(0.1,0)$);
        \node(obs-seq-short)[short-sequence-two, anchor=west,fill=color-obs-seq,seq-split-two] at ($(obs-seq.west)+(0.1,0)$){\normalsize $o_{t-1}$ \nodepart{two} $o_{t}$};
        \draw[densely dashed,draw=gray]  (obs-seq-short.one split north) -- (obs-seq-short.one split south);
        
        \node(obs-t)[long-sequence, minimum height=0.65cm, anchor=north east, rounded corners=0.2cm, draw=gray,line width=1pt, minimum width=0.75*\policywidth,text centered] at ($(state.south east)-(0,0.5)$){(\textcolor{red}{$\mathcal{S}'_{\text{rob}}$},\ $\mathcal{S}^{ }_{\text{sce}}$)$\rightarrow o_t$};
        
        
        \node(gmap)[black] at (gripper2.mid|-obs-t.west) {$\mathbb{M}$};
        \draw[line width=1pt,draw=color-gmap] (gmap.center) circle (7pt);
        \draw[line width=0.8pt,-stealth,draw=black] (state.one south) -- (gmap.north);
        \draw[line width=0.8pt,-stealth,draw=color-gmap] (gripper2.one north) -- (gmap.south) node[below=0.3cm,color=color-gmap,right]{\footnotesize Configuration adaptation};
        \draw[line width=0.8pt,-stealth,draw=black] (gmap.east) -- (obs-t.west) node[midway,above,red]{$\mathcal{S}'_{\text{rob}}$};

        \draw[line width=0.8pt,-stealth,draw=black] (state.three south) -- (state.three south|- obs-t.north);
        \draw[line width=0.8pt,-stealth,draw=black] (obs-t.east) -- ++ (0.3,0) -- ++ (0,2.55) -- ++(1.64,0) -- (obs-seq-short.two north)node(obs-arrow){};
        \node[black,anchor=west] at ($(obs-arrow.east|-obs-seq.north)+(0,0.15)$){observation sequence};
        
        
        %%%% trained policy
        \node(policy-seq)[long-sequence, anchor=north, rounded corners=0.2cm, draw=gray,line width=1pt, minimum width=0.9*\policywidth,text centered] at ($(obs-seq.south)-(0,\heightgap)$){Trained policy $\epsilon_{\theta}(\mathcal{O},\mathcal{A},k)$};
        
        \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . ff}, YellowGreen!80] ($(obs-seq-short.south east)+(-0.5,0)$) -- ++(0,-\heightgap) node(arrow1){}; %($(obs-seq-short.south east)+(-0.5,0)$ |-policy-seq.north);
        
       
        %%%% action sequence original
        \node(act-seq)[long-sequence, anchor=north] at ($(policy-seq.south)-(0,\heightgap)$){};
        \draw[draw=black,-stealth,line width=1pt] ($(act-seq.north west)+(0.1,0)$) -- ($(act-seq.north east)-(0.1,0)$) 
        ($(act-seq.south west)+(0.1,0)$) -- ($(act-seq.south east)-(0.1,0)$);
        \node(act-seq-short)[short-sequence, anchor=west,fill=cyan!30!white,seq-split] at ($(obs-seq-short.one split |- act-seq.west)$){\normalsize $a_{t}$ \nodepart{two} $a_{t+1}$ \nodepart{three} $a_{t+2}$};
        \draw[densely dashed,draw=gray] (act-seq-short.two split north) -- (act-seq-short.two split south) 
        (act-seq-short.one split north) -- (act-seq-short.one split south);
        
        \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . ff}, cyan!50!white] (arrow1.south|-policy-seq.south) -- ++(0,-\heightgap) node[midway,right] {trajectory inference};
        
        %%%%%%%%%%% obs sequence 2
        \node(obs-seq-short2)[short-sequence-two, anchor=west,fill=color-obs-seq,seq-split-two] at ($(act-seq-short.two split|-obs-seq-short.west)$){\normalsize $o_{t+2}$ \nodepart{two} $o_{t+3}$};
        \draw[densely dashed,draw=gray]  (obs-seq-short2.one split north) -- (obs-seq-short2.one split south);
        
        
        %%%% action sequence optimization
        \node(act-seq2)[long-sequence, anchor=south] at ($(policy.south)+(0,0.3)$){};
        \draw[draw=black,-stealth,line width=1pt] ($(act-seq2.north west)+(0.1,0)$) -- ($(act-seq2.north east)-(0.1,0)$) 
        ($(act-seq2.south west)+(0.1,0)$) -- ($(act-seq2.south east)-(0.1,0)$);
        \node(act-seq2-short)[short-sequence, anchor=west,fill=cyan!30!white,seq-split] at ($(act-seq-short.west|-act-seq2.west)$){\normalsize \textcolor{red}{$a^*_{t}$} \nodepart{two} \textcolor{red}{$a^*_{t+1}$} \nodepart{three} \textcolor{red}{$a^*_{t+2}$}};
        \draw[densely dashed,draw=red] (act-seq2-short.two split north) -- (act-seq2-short.two split south) 
        (act-seq2-short.one split north) -- (act-seq2-short.one split south);
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node(projection)[rec-mid, draw=none, minimum width=5.5cm, background-color, anchor=east] at (border.east){};
        \node[anchor=north,red] at (projection.north) {Online optimization};
        
        \node(a1)[token,draw=Blue!90,fill=cyan!30!white, anchor=west] at (obs-seq.east-|projection.west){$a_t$};
        
        \node(a21)[token,draw=Blue!90,fill=cyan!30!white, anchor=north] at ($(a1.south)+(0,-0.4)$) {$a_{t}$};
        \node(a22)[token,draw=Blue!90,fill=cyan!30!white, anchor=west] at ($(a21.east)+(0.4,0)$) {$a_{t+1}$};
        \draw[black,line width=1pt] (a21.east)--(a22.west) node[midway,above]{+};
        
        \node(a31)[token,draw=Blue!90,fill=cyan!30!white, anchor=north] at ($(a21.south)+(0,-0.4)$) {$a_{t}$};
        \node(a32)[token,draw=Blue!90,fill=cyan!30!white, anchor=west] at ($(a31.east)+(0.4,0)$) {$a_{t+1}$};
        \node(a33)[token,draw=Blue!90,fill=cyan!30!white, anchor=west] at ($(a32.east)+(0.4,0)$) {$a_{t+2}$};
        \draw[black,line width=1pt] (a31.east)--(a32.west) node[midway,above]{+};
        \draw[black,line width=1pt] (a32.east)--(a33.west) node[midway,above]{+};
        
        %%% original action line,  cyan!50!white
        \draw[line width=0.8pt,-stealth,draw=Blue!90](act-seq-short.east)--++(1.6,0)--++(0,2.65)--(a1.west);
        \draw[line width=0.8pt,stealth-,draw=Blue!90](a21.west)--++(-0.36,0);
        \draw[line width=0.8pt,stealth-,draw=Blue!90](a31.west)--++(-0.36,0);
        
        \node(v3)[token,draw=BrickRed!70,fill=color-opti, anchor=west] at ($(a33.east)+(0.85,0)$) {$\nu^*_{t+2}$};
        \node(v2)[token,draw=BrickRed!70,fill=color-opti, anchor=south] at ($(v3.north)+(0,0.4)$) {$\nu^*_{t+1}$};
        \node(v1)[token,draw=BrickRed!70,fill=color-opti, anchor=south] at ($(v2.north)+(0,0.4)$) {$\nu^*_{t}$};
        
        \draw[line width=1pt,blue,dashed, arrows = {-Stealth[color=red]}] (a1.east) -- (v1.west) node[midway,below]{$\mathcal{S}'_{\text{rob}}+a_t+\nu \geq \epsilon_{\text{safe}}$};
        \draw[line width=1pt,blue,dashed, arrows = {-Stealth[color=red]}] (a22.east) -- (v2.west);
        \draw[line width=1pt,blue,dashed, arrows = {-Stealth[color=red]}] (a33.east) -- (v3.west);
        
        \draw[line width=0.8pt,draw=gray,dashed] ($(v3.south west)+(-0.05,-0.05)$) rectangle ($(v1.north east)+(0.05,0.05)$) node(rec1){};
        
        \node(img-frame)[rec-mid,rounded corners=0.2cm,minimum height=2.5cm,minimum width=5.5cm,anchor=south, text centered,line width=1pt,fill=white] at (projection.south){};
        
        
        \node(rob-image2)[inner sep=1pt,anchor=north] at ($(img-frame.north)+(0,-0.1)$){\includegraphics[height=\gfigurehbig]{figure/kuka-3f-1.jpg}};
        

        
        \node(rob-image1)[inner sep=1pt,anchor=east] at ($(rob-image2.west)+(-0.05,0)$){\includegraphics[height=\gfigurehbig]{figure/kuka-3f-0.jpg}};

        
        \node(rob-image3)[inner sep=1pt,anchor=west] at ($(rob-image2.east)+(0.05,0)$){\includegraphics[height=\gfigurehbig]{figure/kuka-3f-2.jpg}};

        
        \node[red,anchor=north] at ($(rob-image1.south)+(0,0.14)$) {$a^*_{t}$};
        \node[red,anchor=north](ttt2) at ($(rob-image2.south)+(0,0.14)$) {$a^*_{t+1}$};
        \node[red,anchor=north] at ($(rob-image3.south)+(0,0.14)$) {$a^*_{t+2}$};

        \node[blue,anchor=north] at ($(ttt2.south)+(0,0.13)$) {Kuka + Robotiq 3F gripper};

        \draw[draw=red,-stealth,line width=1pt] (act-seq2-short.east) -- (img-frame.west|-act-seq2-short.east) node[midway,above=-0.05cm]{\footnotesize execute};
        %%%%%%%%%%%%%%%%%%%%%%%%
        \node(bigplus)[black] at ($(act-seq-short.south)+(0,-0.65)$) {$\bigoplus$};
        \draw[cyan!50!white,-stealth,line width=1pt] (act-seq-short.south) -- ($(bigplus.north)+(0,-0.1)$);
        \draw[BrickRed!70,-stealth,line width=1pt] ($(v3.south)+(0,-0.05)$)--++(0,-0.15)-- ++(-5.05,0) -- ++(0,-1.05) -- ($(bigplus.east)+(-0.1,0)$);
        \draw[red,-stealth,line width=1pt] ($(bigplus.south)+(0,0.1)$) -- (act-seq2-short.north);
        \node[black, BrickRed!70, anchor=west, text centered, align=center]at($(bigplus.west)+(0.6,0)$){Multi-objective \\ Projection};
        
        
        %%%%%%%%%%%% subfigure caption
        \node(atext)[anchor=north,black] at (obs.south) {(a) Multi-model observation};
        \node(btext)[black,anchor=center] at (policy.south east|-atext.east) {(b) Trajectory inference with safety projection};
        
    \end{tikzpicture}
    \caption{Overview of policy. (a) The multi-modal observation consists of robot pose $\mathcal{S}'_{\text{rob}}$, scene point clouds $\mathcal{S}_{\text{sce}}$, Gripper morphological variations and manipulator kinematics variations are encoded into $\mathcal{S}'_{\text{rob}}$. (b) Safety-Constrained trajectory projection via online optimization process, enforcing the executive trajectory to satisfy task and safety constraints.}
    \label{fig:framework}
    \vspace{-1.2em}
\end{figure*} 
